Weighted-Hamming Metric: Bounds and Codes

The weighted-Hamming metric generalizes the Hamming metric by assigning different weights to blocks of coordinates. It is well-suited for applications such as coding over independent parallel channels, each of which has a different level of importance or noise. From a coding-theoretic perspective, the actual error-correction capability of a code under this metric can exceed half its minimum distance. In this work, we establish direct bounds on this capability, tightening those obtained via minimum-distance arguments. We also propose a flexible code construction based on generalized concatenation and show that these codes can be efficiently decoded up to a lower bound on the error-correction capability.

==> figures/d_GCC_q2_m3.tex <==
\begin{tikzpicture}[baseline] % trim axis right, trim axis left,
\begin{axis}[%
ymax = 21,
ymin = 0,
xmin = 0,
xmax = 42,
label style={font=\footnotesize},
% xlabel={sum-Hamming distance $d$},
% ylabel={code size $\log_q\left(\lvert\mathcal{C}\rvert\right)$},
ymajorgrids,
xmajorgrids,
grid style=dashed,
legend style={at={(1,1)},anchor=north east,font=\scriptsize,legend cell align=left, align=left, draw=black, legend image post style={xscale=0.75,yscale = 0.6,mark size=4pt}, },
ylabel near ticks,
xlabel near ticks,
width = 5.1cm,
legend columns=6,
legend entries={Packing\ , Singleton\ , LP\ , Covering\ , \Cref{const:gcc}},
legend to name={d_GCC_m3_legend},
every axis y label/.style={font=\footnotesize,at={(current axis.north west)},above =1mm,left = 0.5mm},
ylabel={$k$},
% ylabel shift = -10 pt,
% ylabel near ticks,
% ylabel={\tiny{dimension $k$}},
ticklabel style = {font=\tiny},
% every axis y label/.style={at={(current axis.north west)},above left=3mm},
]
% n1 = n2 = 7
% lambda_1 = 1
% lambda_2 = 2
% q = 7



\addplot [SPstyle] % SPB
  table[row sep=crcr]{%%
% SPB (naive = 0)
% bound on d
% d k
1 21\\ %21.0000000000000
2 21\\ %21.0000000000000
3 18\\ %18.0000000000000
4 18\\ %18.0000000000000
5 15\\ %15.8300749985577
6 15\\ %15.8300749985577
7 14\\ %14.0113153132278
8 14\\ %14.0113153132278
9 12\\ %12.4339459618289
10 12\\ %12.4339459618289
11 11\\ %11.0516327684153
12 11\\ %11.0516327684153
13 9\\ %9.81698499911724
14 9\\ %9.81698499911724
15 8\\ %8.70624099033214
16 8\\ %8.70624099033214
17 7\\ %7.70451802630463
18 7\\ %7.70451802630463
19 6\\ %6.79642257902804
20 6\\ %6.79642257902804
21 5\\ %5.97248271286016
22 5\\ %5.97248271286016
23 5\\ %5.22536734667509
24 5\\ %5.22536734667509
25 4\\ %4.54774266964462
26 4\\ %4.54774266964462
27 3\\ %3.93457334641172
28 3\\ %3.93457334641172
29 3\\ %3.38139941730495
30 3\\ %3.38139941730495
31 2\\ %2.88386421290509
32 2\\ %2.88386421290509
33 2\\ %2.43865984043589
34 2\\ %2.43865984043589
35 2\\ %2.04255215765257
36 2\\ %2.04255215765257
37 1\\ %1.69238781597604
38 1\\ %1.69238781597604
39 1\\ %1.38547346593738
40 1\\ %1.38547346593738
41 1\\ %1.11898016705952
42 1\\ %1.11898016705952
};




\addplot [Singletonstyle] % Singleton
  table[row sep=crcr]{%%
% Singleton (naive = 0)
% bound on d
% d k
1 21\\ %21
2 20\\ %20
3 19\\ %19
4 18\\ %18
5 17\\ %17
6 16\\ %16
7 15\\ %15
8 14\\ %14
9 14\\ %14
10 13\\ %13
11 13\\ %13
12 12\\ %12
13 12\\ %12
14 11\\ %11
15 11\\ %11
16 10\\ %10
17 10\\ %10
18 9\\ %9
19 9\\ %9
20 8\\ %8
21 8\\ %8
22 7\\ %7
23 7\\ %7
24 7\\ %7
25 6\\ %6
26 6\\ %6
27 6\\ %6
28 5\\ %5
29 5\\ %5
30 5\\ %5
31 4\\ %4
32 4\\ %4
33 4\\ %4
34 3\\ %3
35 3\\ %3
36 3\\ %3
37 2\\ %2
38 2\\ %2
39 2\\ %2
40 1\\ %1
41 1\\ %1
42 1\\ %1
};



\addplot [LPstyle] % LP
  table[row sep=crcr]{%%
1 21\\ %20.9999999999995
2 20\\ %20.0000000000002
3 18\\ %18.0000000000001
4 17\\ %16.9999999999999
5 15\\ %15.5849625007211
6 15\\ %14.9999999999999
7 14\\ %14.0000000000000
8 13\\ %13.1172899591571
9 12\\ %12.0445967599078
10 11\\ %11.5711567011961
11 10\\ %10.5849625007212
12 10\\ %10.0000000000000
13 9\\ %9.22239242133645
14 8\\ %8.80735492205760
15 7\\ %7.95297017873816
16 7\\ %7.56070525411786
17 6\\ %6.68383980901095
18 6\\ %6.36407058601927
19 5\\ %5.55639334852439
20 5\\ %5.26960705975728
21 4\\ %4.45943161863730
22 4\\ %4.13750352374993
23 3\\ %3.26303440583379
24 3\\ %3.00000000000000
25 2\\ %2.53051471669878
26 2\\ %2.37851162325373
27 2\\ %2.10691520391651
28 2\\ %2.00000000000000
29 1\\ %1.81942775435818
30 1\\ %1.73696559416621
31 1\\ %1.60768257722124
32 1\\ %1.54056838136270
33 1\\ %1.44360665147561
34 1\\ %1.38702312310925
35 1\\ %1.31194400631474
36 1\\ %1.26303440583379
37 1\\ %1.20353339408513
38 1\\ %1.15200309344505
39 1\\ %1.10691520391651
40 1\\ %1.00000000000000
41 1\\ %1.00000000000000
42 1\\ %1.00000000000000
};



\addplot [GVstyle] % GV/SCB
  table[row sep=crcr]{%%
% SCB (naive = 0)
% bound on d
% d k
1 21\\ %21.0000000000000
2 18\\ %18.0000000000000
3 16\\ %15.8300749985577
4 15\\ %14.0113153132278
5 13\\ %12.4339459618289
6 12\\ %11.0516327684153
7 10\\ %9.81698499911724
8 9\\ %8.70624099033214
9 8\\ %7.70451802630463
10 7\\ %6.79642257902804
11 6\\ %5.97248271286016
12 6\\ %5.22536734667509
13 5\\ %4.54774266964462
14 4\\ %3.93457334641172
15 4\\ %3.38139941730495
16 3\\ %2.88386421290509
17 3\\ %2.43865984043589
18 3\\ %2.04255215765257
19 2\\ %1.69238781597604
20 2\\ %1.38547346593738
21 2\\ %1.11898016705952
22 1\\ %0.890089022565256
23 1\\ %0.696105564885183
24 1\\ %0.534107815587490
25 1\\ %0.401127854360972
26 1\\ %0.294163465757325
27 1\\ %0.210026246077447
28 1\\ %0.145543994232732
29 1\\ %0.0975785124044286
30 1\\ %0.0630407854469404
31 1\\ %0.0390888052816543
32 1\\ %0.0231611183443299
33 1\\ %0.0130379227796347
34 1\\ %0.00693308662532388
35 1\\ %0.00345824107315096
36 1\\ %0.00160032591480430
37 1\\ %0.000679835589195932
38 1\\ %0.000260749260888815
39 1\\ %0.0000873698321512961
40 1\\ %0.0000247657142899982
41 1\\ %5.50345532346341e-6
42 1\\ %6.87930768350498e-7
};



\addplot[newCstyle]
  table[row sep=crcr]{%%
1 21\\ % ([[7, 7, 1], [7, 7, 1], [7, 7, 1]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]])
2 20\\ % ([[7, 6, 2], [7, 6, 2], [7, 6, 2]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]])
3 18\\ % ([[7, 4, 3], [7, 7, 1], [7, 7, 1]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]])
4 17\\ % ([[7, 3, 4], [7, 6, 2], [7, 6, 2]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]])
5 15\\ % ([[7, 1, 7], [7, 4, 3], [7, 4, 3]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]])
6 14\\ % ([[7, 1, 7], [7, 4, 3], [7, 4, 3]], [[7, 3, 4], [7, 6, 2], [7, 6, 2]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]])
7 13\\ % ([[7, 0, 8], [7, 3, 4], [7, 3, 4]], [[7, 3, 4], [7, 6, 2], [7, 6, 2]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]])
8 12\\ % ([[7, 0, 8], [7, 3, 4], [7, 3, 4]], [[7, 3, 4], [7, 6, 2], [7, 6, 2]], [[7, 3, 4], [7, 6, 2], [7, 6, 2]])
% 9 10\\ % ([[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 1, 7], [7, 4, 3], [7, 7, 1]])
10 10\\ % ([[7, 0, 8], [7, 3, 4], [7, 3, 4]], [[7, 1, 7], [7, 4, 3], [7, 4, 3]], [[7, 3, 4], [7, 6, 2], [7, 6, 2]])
% 11 9\\ % ([[7, 0, 8], [7, 3, 4], [7, 7, 1]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]])
12 9\\ % ([[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]])
% 13 7\\ % ([[7, 0, 8], [7, 1, 7], [7, 4, 3]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]])
14 7\\ % ([[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 1, 7], [7, 4, 3]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]])
% 15 6\\ % ([[7, 0, 8], [7, 3, 4], [7, 7, 1]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]])
16 6\\ % ([[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]])
% 17 5\\ % ([[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 1, 7], [7, 4, 3]], [[7, 0, 8], [7, 1, 7], [7, 4, 3]])
18 5\\ % ([[7, 0, 8], [7, 1, 7], [7, 4, 3]], [[7, 0, 8], [7, 1, 7], [7, 4, 3]], [[7, 0, 8], [7, 1, 7], [7, 4, 3]])
% 19 4\\ % ([[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 4, 3]], [[7, 1, 7], [7, 1, 7], [7, 4, 3]])
% 20 4\\ % ([[7, 0, 8], [7, 0, 8], [7, 4, 3]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 1, 7], [7, 1, 7], [7, 4, 3]])
21 4\\ % ([[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 1, 7], [7, 1, 7], [7, 4, 3]])
% 22 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 4, 3]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]])
% 23 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 4, 3]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]])
24 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]])
% 25 2\\ % ([[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 1, 7], [7, 4, 3]])
26 2\\ % ([[7, 0, 8], [7, 1, 7], [7, 4, 3]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 1, 7], [7, 4, 3]])
% 27 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 0, 8]], [[7, 0, 8], [7, 4, 3], [7, 4, 3]], [[7, 0, 8], [7, 1, 7], [7, 1, 7]])
% 28 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 4, 3]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 29 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 0, 8]], [[7, 0, 8], [7, 3, 4], [7, 3, 4]], [[7, 0, 8], [7, 1, 7], [7, 1, 7]])
% 30 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 4, 3]])
% 31 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 4, 3]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 32 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 33 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]])
% 34 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 4, 3]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 35 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 0, 8]], [[7, 0, 8], [7, 1, 7], [7, 1, 7]], [[7, 0, 8], [7, 1, 7], [7, 1, 7]])
% 36 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 37 1\\ % ([[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 38 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 4, 3]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 39 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 40 0\\ % 0
% 41 0\\ % 0
42 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
}; % new const

\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Second Part of Latex include:
%end{figure}


==> figures/d_GCC_q7_m3.tex <==
\begin{tikzpicture}[baseline] % trim axis right, trim axis left,
\begin{axis}[%
ymax = 21,
ymin = 0,
xmin = 1,
xmax = 42,
label style={font=\footnotesize},
xlabel={$d$},
ymajorgrids,
xmajorgrids,
grid style=dashed,
legend style={at={(1,1)},anchor=north east,font=\scriptsize,legend cell align=left, align=left, draw=black},
xlabel near ticks,
width = 5.1cm,
ymajorticks=false,
ticklabel style = {font=\tiny},
every axis x label/.style={font=\footnotesize,at={(current axis.south east)},below =0cm,right = 0mm},
]
% n1 = n2 = n3 = 7
% lambda_1 = 1
% lambda_2 = 2
% lambda_3 = 3
% q = 7



\addplot [SPstyle] % SPB
  table[row sep=crcr]{%%
% SPB (naive = 0)
% bound on d
% d k
1 21\\ %21.0000000000000
2 21\\ %21.0000000000000
3 19\\ %19.0671254952242
4 19\\ %19.0671254952242
5 17\\ %17.5391045094028
6 17\\ %17.5391045094028
7 16\\ %16.2562922584659
8 16\\ %16.2562922584659
9 15\\ %15.1385914123588
10 15\\ %15.1385914123588
11 14\\ %14.1328623922858
12 14\\ %14.1328623922858
13 13\\ %13.2089171347071
14 13\\ %13.2089171347071
15 12\\ %12.3527613096683
16 12\\ %12.3527613096683
17 11\\ %11.5534797619779
18 11\\ %11.5534797619779
19 10\\ %10.8015775167124
20 10\\ %10.8015775167124
21 10\\ %10.0923000179030
22 10\\ %10.0923000179030
23 9\\ %9.42106778105553
24 9\\ %9.42106778105553
25 8\\ %8.78320649452503
26 8\\ %8.78320649452503
27 8\\ %8.17710125827187
28 8\\ %8.17710125827187
29 7\\ %7.59978546037972
30 7\\ %7.59978546037972
31 7\\ %7.04878403571802
32 7\\ %7.04878403571802
33 6\\ %6.52396893363114
34 6\\ %6.52396893363114
35 6\\ %6.02239900879429
36 6\\ %6.02239900879429
37 5\\ %5.54377350713656
38 5\\ %5.54377350713656
39 5\\ %5.08774720163027
40 5\\ %5.08774720163027
41 4\\ %4.65176283619012
42 4\\ %4.65176283619012
};



\addplot [Singletonstyle] % Singleton
  table[row sep=crcr]{%%
% Singleton (naive = 0)
% bound on d
% d k
1 21\\ %21
2 20\\ %20
3 19\\ %19
4 18\\ %18
5 17\\ %17
6 16\\ %16
7 15\\ %15
8 14\\ %14
9 14\\ %14
10 13\\ %13
11 13\\ %13
12 12\\ %12
13 12\\ %12
14 11\\ %11
15 11\\ %11
16 10\\ %10
17 10\\ %10
18 9\\ %9
19 9\\ %9
20 8\\ %8
21 8\\ %8
22 7\\ %7
23 7\\ %7
24 7\\ %7
25 6\\ %6
26 6\\ %6
27 6\\ %6
28 5\\ %5
29 5\\ %5
30 5\\ %5
31 4\\ %4
32 4\\ %4
33 4\\ %4
34 3\\ %3
35 3\\ %3
36 3\\ %3
37 2\\ %2
38 2\\ %2
39 2\\ %2
40 1\\ %1
41 1\\ %1
42 1\\ %1
};




\addplot [LPstyle] % LP
  table[row sep=crcr]{%%
1 21\\ %21.0000000202772
2 20\\ %20.0000000056325
3 19\\ %18.9999999992455
4 18\\ %17.9999999999241
5 17\\ %16.9999999997539
6 16\\ %15.9999999996982
7 15\\ %14.9999999999452
8 14\\ %13.9999999999547
9 14\\ %14.0000000000002
10 13\\ %12.9999999999908
11 13\\ %12.9999999999919
12 12\\ %12.0000000000001
13 12\\ %12.0000000000002
14 11\\ %11.0000000000008
15 10\\ %10.8230804504266
16 10\\ %10.0000000000003
17 9\\ %9.62889616574319
18 9\\ %9.00000000000030
19 8\\ %8.51314231060261
20 8\\ %8.00000000000004
21 8\\ %8.00000000000006
22 7\\ %7.00000000000002
23 7\\ %7.00000000000000
24 6\\ %6.71241437421605
25 6\\ %6.00000000000000
26 6\\ %6.00000000000000
27 5\\ %5.56457503405358
28 5\\ %4.99999999999999
29 4\\ %4.90336026995171
30 4\\ %4.47088028823889
31 4\\ %4.00000000000000
32 3\\ %3.71241437421604
33 3\\ %3.40518693052043
34 3\\ %3.00000000000000
35 2\\ %2.59481306947957
36 2\\ %2.35620718710802
37 1\\ %1.85564472974111
38 1\\ %1.51314231060251
39 1\\ %1.31812322306184
40 1\\ %1.00000000000000
41 1\\ %1.00000000000000
42 1\\ %1.00000000000000
};





\addplot [GVstyle] % GV/SCB
  table[row sep=crcr]{%%
% SCB (naive = 0)
% bound on d
% d k
1 21\\ %21.0000000000000
2 20\\ %19.0671254952242
3 18\\ %17.5391045094028
4 17\\ %16.2562922584659
5 16\\ %15.1385914123588
6 15\\ %14.1328623922858
7 14\\ %13.2089171347071
8 13\\ %12.3527613096683
9 12\\ %11.5534797619779
10 11\\ %10.8015775167124
11 11\\ %10.0923000179030
12 10\\ %9.42106778105553
13 9\\ %8.78320649452503
14 9\\ %8.17710125827187
15 8\\ %7.59978546037972
16 8\\ %7.04878403571802
17 7\\ %6.52396893363114
18 7\\ %6.02239900879429
19 6\\ %5.54377350713656
20 6\\ %5.08774720163027
21 5\\ %4.65176283619012
22 5\\ %4.23729143769448
23 4\\ %3.84265555635352
24 4\\ %3.46680265426091
25 4\\ %3.11181040127302
26 3\\ %2.77451891570485
27 3\\ %2.45645484641818
28 3\\ %2.15856191932129
29 2\\ %1.87716906791119
30 2\\ %1.61680559938716
31 2\\ %1.37531747956889
32 2\\ %1.15067031015416
33 1\\ %0.949554149314270
34 1\\ %0.765077202757293
35 1\\ %0.600030122094687
36 1\\ %0.460387540540093
37 1\\ %0.334152302975870
38 1\\ %0.232267754778071
39 1\\ %0.154369679762148
40 1\\ %0.0858374984548789
41 1\\ %0.0457041746076285
42 1\\ %0.0205904606918672
};

\addplot[newCstyle]
  table[row sep=crcr]{%%
1 21\\ % ([[7, 7, 1], [7, 7, 1], [7, 7, 1]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]])
2 20\\ % ([[7, 6, 2], [7, 6, 2], [7, 6, 2]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]])
3 19\\ % ([[7, 5, 3], [7, 6, 2], [7, 6, 2]], [[7, 6, 2], [7, 7, 1], [7, 7, 1]], [[7, 6, 2], [7, 7, 1], [7, 7, 1]])
4 18\\ % ([[7, 4, 4], [7, 5, 3], [7, 5, 3]], [[7, 6, 2], [7, 7, 1], [7, 7, 1]], [[7, 6, 2], [7, 7, 1], [7, 7, 1]])
5 17\\ % ([[7, 3, 5], [7, 5, 3], [7, 5, 3]], [[7, 5, 3], [7, 7, 1], [7, 7, 1]], [[7, 5, 3], [7, 7, 1], [7, 7, 1]])
6 15\\ % ([[7, 2, 6], [7, 3, 5], [7, 3, 5]], [[7, 5, 3], [7, 6, 2], [7, 6, 2]], [[7, 6, 2], [7, 7, 1], [7, 7, 1]])
7 14\\ % ([[7, 1, 7], [7, 3, 5], [7, 3, 5]], [[7, 4, 4], [7, 6, 2], [7, 6, 2]], [[7, 5, 3], [7, 7, 1], [7, 7, 1]])
% 8 13\\ % ([[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 4, 4], [7, 6, 2], [7, 7, 1]], [[7, 4, 4], [7, 6, 2], [7, 7, 1]])
9 13\\ % ([[7, 0, 8], [7, 3, 5], [7, 4, 4]], [[7, 3, 5], [7, 6, 2], [7, 7, 1]], [[7, 3, 5], [7, 6, 2], [7, 7, 1]])
% 10 12\\ % ([[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 3, 5], [7, 5, 3], [7, 6, 2]], [[7, 4, 4], [7, 6, 2], [7, 7, 1]])
11 12\\ % ([[7, 0, 8], [7, 3, 5], [7, 4, 4]], [[7, 2, 6], [7, 5, 3], [7, 6, 2]], [[7, 3, 5], [7, 6, 2], [7, 7, 1]])
12 11\\ % ([[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 2, 6], [7, 4, 4], [7, 5, 3]], [[7, 4, 4], [7, 6, 2], [7, 7, 1]])
13 10\\ % ([[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 1, 7], [7, 3, 5], [7, 5, 3]], [[7, 3, 5], [7, 5, 3], [7, 7, 1]])
% 14 9\\ % ([[7, 0, 8], [7, 1, 7], [7, 3, 5]], [[7, 1, 7], [7, 3, 5], [7, 5, 3]], [[7, 3, 5], [7, 5, 3], [7, 7, 1]])
15 9\\ % ([[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 3, 5], [7, 5, 3], [7, 7, 1]])
% 16 8\\ % ([[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 0, 8], [7, 2, 6], [7, 5, 3]], [[7, 2, 6], [7, 4, 4], [7, 6, 2]])
% 17 8\\ % ([[7, 0, 8], [7, 2, 6], [7, 5, 3]], [[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 2, 6], [7, 4, 4], [7, 6, 2]])
18 8\\ % ([[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 2, 6], [7, 4, 4], [7, 6, 2]])
% 19 6\\ % ([[7, 0, 8], [7, 1, 7], [7, 3, 5]], [[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 1, 7], [7, 3, 5], [7, 5, 3]])
% 20 6\\ % ([[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 0, 8], [7, 1, 7], [7, 3, 5]], [[7, 1, 7], [7, 3, 5], [7, 5, 3]])
21 6\\ % ([[7, 0, 8], [7, 1, 7], [7, 4, 4]], [[7, 0, 8], [7, 1, 7], [7, 4, 4]], [[7, 1, 7], [7, 2, 6], [7, 5, 3]])
22 5\\ % ([[7, 0, 8], [7, 2, 6], [7, 5, 3]], [[7, 0, 8], [7, 0, 8], [7, 3, 5]], [[7, 0, 8], [7, 2, 6], [7, 5, 3]])
% 23 4\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 4, 4], [7, 5, 3]], [[7, 0, 8], [7, 3, 5], [7, 4, 4]])
% 24 4\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 3, 5], [7, 4, 4]], [[7, 0, 8], [7, 3, 5], [7, 5, 3]])
% 25 4\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 3, 5], [7, 4, 4]], [[7, 0, 8], [7, 3, 5], [7, 4, 4]])
26 4\\ % ([[7, 0, 8], [7, 0, 8], [7, 2, 6]], [[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 0, 8], [7, 2, 6], [7, 4, 4]])
% 27 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 0, 8], [7, 3, 5], [7, 4, 4]])
% 28 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 3, 5], [7, 4, 4]], [[7, 0, 8], [7, 2, 6], [7, 3, 5]])
% 29 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 0, 8], [7, 2, 6], [7, 4, 4]])
% 30 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 0, 8], [7, 2, 6], [7, 3, 5]])
31 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 2, 6]], [[7, 0, 8], [7, 1, 7], [7, 3, 5]], [[7, 0, 8], [7, 1, 7], [7, 3, 5]])
% 32 2\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 1, 7], [7, 2, 6]], [[7, 0, 8], [7, 2, 6], [7, 3, 5]])
% 33 2\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 0, 8], [7, 1, 7], [7, 2, 6]])
% 34 2\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 1, 7], [7, 2, 6]], [[7, 0, 8], [7, 1, 7], [7, 3, 5]])
% 35 2\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 1, 7], [7, 2, 6]], [[7, 0, 8], [7, 1, 7], [7, 2, 6]])
36 2\\ % ([[7, 0, 8], [7, 0, 8], [7, 2, 6]], [[7, 0, 8], [7, 0, 8], [7, 2, 6]], [[7, 0, 8], [7, 0, 8], [7, 2, 6]])
% 37 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 2, 6]], [[7, 0, 8], [7, 0, 8], [7, 2, 6]])
% 38 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 3, 5]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 39 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 2, 6]])
% 40 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 2, 6]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 41 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 2, 6]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
42 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
}; % new const



\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Second Part of Latex include:
%end{figure}


==> figures/t_GCC_q2_m3.tex <==
\begin{tikzpicture}[baseline] % trim axis right, trim axis left,
\begin{axis}[%
ymax = 21,
ymin = 0,
xmin = 0,
xmax = 20,
label style={font=\footnotesize},
% xlabel={sum-Hamming distance $d$},
% ylabel={code size $\log_q\left(\lvert\mathcal{C}\rvert\right)$},
ymajorgrids,
xmajorgrids,
grid style=dashed,
legend style={at={(1,1)},anchor=north east,font=\scriptsize,legend cell align=left, align=left, draw=black, legend image post style={xscale=0.75,yscale = 0.6,mark size=5pt}, },
ylabel near ticks,
xlabel near ticks,
width = 5.1cm,
legend columns=6,
legend entries={Packing\ , Singleton\ , LP\ , Covering\ , \Cref{const:gcc}},
legend to name={t_GCC_m3_legend},
every axis y label/.style={font=\footnotesize,at={(current axis.north west)},above =1mm,left = 0.5mm},
ylabel={$k$},
% ylabel shift = -10 pt,
% ylabel near ticks,
% ylabel={\tiny{dimension $k$}},
ticklabel style = {font=\tiny},
% every axis y label/.style={at={(current axis.north west)},above left=3mm},
]
% n1 = n2 = 7
% lambda_1 = 1
% lambda_2 = 2
% q = 7



\addplot [SPstyle] % SPB
  table[row sep=crcr]{%%
0 21\\ %21.0000000000000
1 18\\ %18.0000000000000
2 15\\ %15.8300749985577
3 14\\ %14.0113153132278
4 12\\ %12.4339459618289
5 11\\ %11.0516327684153
6 9\\ %9.81698499911724
7 8\\ %8.70624099033214
8 7\\ %7.70451802630463
9 6\\ %6.79642257902804
10 5\\ %5.97248271286016
11 5\\ %5.22536734667509
12 4\\ %4.54774266964462
13 3\\ %3.93457334641172
14 3\\ %3.38139941730495
15 2\\ %2.88386421290509
16 2\\ %2.43865984043589
17 2\\ %2.04255215765257
18 1\\ %1.69238781597604
19 1\\ %1.38547346593738
20 1\\ %1.11898016705952
};




\addplot [Singletonstyle] % Singleton
  table[row sep=crcr]{%%
% Singleton (naive = 0)
% bound on t
% t k
0 21\\ %21
1 19\\ %19
2 17\\ %17
3 15\\ %15
4 14\\ %14
5 13\\ %13
6 12\\ %12
7 11\\ %11
8 10\\ %10
9 9\\ %9
10 8\\ %8
11 7\\ %7
12 6\\ %6
13 6\\ %6
14 5\\ %5
15 4\\ %4
16 4\\ %4
17 3\\ %3
18 2\\ %2
19 2\\ %2
20 1\\ %1
21 0\\ %0
};



\addplot [LPstyle] % LP
  table[row sep=crcr]{%%
0 21\\ %20.9999999999995
1 18\\ %17.9999999999999
2 15\\ %15.5849625007212
3 14\\ %14.0000000000000
4 12\\ %12.0445967599078
5 10\\ %10.6066576944973
6 9\\ %9.22239242133645
7 7\\ %7.95542303470568
8 6\\ %6.68383980901095
9 5\\ %5.55639334852439
10 4\\ %4.47172650239475
11 3\\ %3.35733433242099
12 2\\ %2.53051471669878
13 2\\ %2.10691520391651
14 1\\ %1.81942775435818
15 1\\ %1.60768257722124
16 1\\ %1.44360665147561
17 1\\ %1.31194400631474
18 1\\ %1.20353339408513
19 1\\ %1.10691520391651
20 1\\ %1.00000000000000
};



\addplot [GVstyle] % GV/SCB
  table[row sep=crcr]{%%
% SCB (naive = 0)
% bound on t
% t k
0 21\\ %21.0000000000000
1 17\\ %16.1420190048724
2 13\\ %12.6646096453061
3 10\\ %9.83886811701569
4 8\\ %7.72576746321007
5 6\\ %5.98554357795755
6 5\\ %4.54774266964462
7 4\\ %3.38316402415899
8 3\\ %2.43928653798591
9 2\\ %1.69238781597604
10 2\\ %1.11905338176585
11 1\\ %0.696114481183987
12 1\\ %0.401127854360972
13 1\\ %0.210026246077447
14 1\\ %0.0975785124044286
15 1\\ %0.0390888052816543
16 1\\ %0.0130379227796347
17 1\\ %0.00345824107315096
18 1\\ %0.000679835589195932
19 1\\ %0.0000873698321512961
20 1\\ %5.50345532346341e-6
};



\addplot[newCstyle]
  table[row sep=crcr]{%%
0 21\\
1 18\\ % ([[7, 4, 3], [7, 4, 3], [7, 4, 3]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]])
2 15\\ % ([[7, 1, 7], [7, 4, 3], [7, 4, 3]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]])
3 13\\ % ([[7, 0, 8], [7, 3, 4], [7, 3, 4]], [[7, 3, 4], [7, 6, 2], [7, 6, 2]], [[7, 4, 3], [7, 7, 1], [7, 7, 1]])
4 10\\ % ([[7, 0, 8], [7, 3, 4], [7, 3, 4]], [[7, 1, 7], [7, 4, 3], [7, 4, 3]], [[7, 3, 4], [7, 6, 2], [7, 6, 2]])
5 9\\ % ([[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]])
6 7\\ % ([[7, 0, 8], [7, 1, 7], [7, 4, 3]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]])
7 6\\ % ([[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]])
8 5\\ % ([[7, 0, 8], [7, 1, 7], [7, 4, 3]], [[7, 0, 8], [7, 1, 7], [7, 4, 3]], [[7, 0, 8], [7, 1, 7], [7, 4, 3]])
% 9 4\\ % ([[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 4, 3]], [[7, 1, 7], [7, 1, 7], [7, 4, 3]])
10 4\\ % ([[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 1, 7], [7, 1, 7], [7, 4, 3]])
11 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]])
12 2\\ % ([[7, 0, 8], [7, 1, 7], [7, 4, 3]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 1, 7], [7, 4, 3]])
% 13 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 0, 8]], [[7, 0, 8], [7, 4, 3], [7, 4, 3]], [[7, 0, 8], [7, 1, 7], [7, 1, 7]])
% 14 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 0, 8]], [[7, 0, 8], [7, 3, 4], [7, 3, 4]], [[7, 0, 8], [7, 1, 7], [7, 1, 7]])
% 15 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 3, 4], [7, 6, 2]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 16 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 3, 4]])
% 17 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 0, 8]], [[7, 0, 8], [7, 1, 7], [7, 1, 7]], [[7, 0, 8], [7, 1, 7], [7, 1, 7]])
% 18 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 4, 3]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
% 19 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 3, 4]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
20 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
}; % new const

\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Second Part of Latex include:
%end{figure}


==> figures/t_GCC_q7_m3.tex <==
\begin{tikzpicture}[baseline] % trim axis right, trim axis left,
\begin{axis}[%
ymax = 21,
ymin = 0,
xmin = 0,
xmax = 20,
label style={font=\footnotesize},
xlabel={$t$},
ymajorgrids,
xmajorgrids,
grid style=dashed,
legend style={at={(1,1)},anchor=north east,font=\scriptsize,legend cell align=left, align=left, draw=black},
xlabel near ticks,
width = 5.1cm,
ymajorticks=false,
ticklabel style = {font=\tiny},
every axis x label/.style={font=\footnotesize,at={(current axis.south east)},below =0cm,right = 0mm},
]
% n1 = n2 = n3 = 7
% lambda_1 = 1
% lambda_2 = 2
% lambda_3 = 3
% q = 7



\addplot [SPstyle] % SPB
  table[row sep=crcr]{%%
% SPB (naive = 0)
% bound on t
% t k
0 21\\ %21.0000000000000
1 19\\ %19.0671254952242
2 17\\ %17.5391045094028
3 16\\ %16.2562922584659
4 15\\ %15.1385914123588
5 14\\ %14.1328623922858
6 13\\ %13.2089171347071
7 12\\ %12.3527613096683
8 11\\ %11.5534797619779
9 10\\ %10.8015775167124
10 10\\ %10.0923000179030
11 9\\ %9.42106778105553
12 8\\ %8.78320649452503
13 8\\ %8.17710125827187
14 7\\ %7.59978546037972
15 7\\ %7.04878403571802
16 6\\ %6.52396893363114
17 6\\ %6.02239900879429
18 5\\ %5.54377350713656
19 5\\ %5.08774720163027
20 4\\ %4.65176283619012
21 4\\ %4.23729143769448
22 3\\ %3.84265555635352
23 3\\ %3.46680265426091
24 3\\ %3.11181040127302
25 2\\ %2.77451891570485
26 2\\ %2.45645484641818
27 2\\ %2.15856191932129
28 1\\ %1.87716906791119
29 1\\ %1.61680559938716
30 1\\ %1.37531747956889
31 1\\ %1.15067031015416
};



\addplot [Singletonstyle] % Singleton
  table[row sep=crcr]{%%
% Singleton (naive = 0)
% bound on t
% t k
0 21\\ %21
1 19\\ %19
2 17\\ %17
3 15\\ %15
4 14\\ %14
5 13\\ %13
6 12\\ %12
7 11\\ %11
8 10\\ %10
9 9\\ %9
10 8\\ %8
11 7\\ %7
12 6\\ %6
13 6\\ %6
14 5\\ %5
15 4\\ %4
16 4\\ %4
17 3\\ %3
18 2\\ %2
19 2\\ %2
20 1\\ %1
21 0\\ %0
};




\addplot [LPstyle] % LP
  table[row sep=crcr]{%%
0 21\\ %21.0000000202772
1 19\\ %18.9999999997381
2 17\\ %17.0000000001837
3 15\\ %15.0000000002518
4 14\\ %13.9999999999985
5 13\\ %12.9999999999955
6 12\\ %12.0000000000002
7 10\\ %10.8230804504264
8 9\\ %9.62889616574367
9 8\\ %8.51314231060261
10 8\\ %8.00000000000007
11 7\\ %7.00000000000001
12 6\\ %6.00000000000000
13 5\\ %5.56457503405358
14 4\\ %4.90336026995171
15 4\\ %4.00000000000000
16 3\\ %3.40518693052043
17 2\\ %2.59481306947957
18 1\\ %1.85564472974111
19 1\\ %1.31812322306184
20 1\\ %1.00000000000000
};





\addplot [GVstyle] % GV/SCB
  table[row sep=crcr]{%%
% SCB (naive = 0)
% bound on t
% t k
0 21\\ %21.0000000000000
1 18\\ %17.5654318885120
2 16\\ %15.1490273696898
3 14\\ %13.2099301082768
4 12\\ %11.5536493847812
5 11\\ %10.0924519396154
6 9\\ %8.78320649452503
7 8\\ %7.59979077958797
8 7\\ %6.52397104059277
9 6\\ %5.54377350713656
10 5\\ %4.65176294390332
11 4\\ %3.84265557593143
12 4\\ %3.11181040127302
13 3\\ %2.45645484641818
14 2\\ %1.87716906791119
15 2\\ %1.37531747956889
16 1\\ %0.949554149314270
17 1\\ %0.600030122094687
18 1\\ %0.334152302975870
19 1\\ %0.154369679762148
20 1\\ %0.0457041746076285
};

\addplot[newCstyle]
  table[row sep=crcr]{%%
0 21\\
1 19\\ % ([[7, 5, 3], [7, 5, 3], [7, 5, 3]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]], [[7, 7, 1], [7, 7, 1], [7, 7, 1]])
2 17\\ % ([[7, 3, 5], [7, 5, 3], [7, 5, 3]], [[7, 5, 3], [7, 7, 1], [7, 7, 1]], [[7, 5, 3], [7, 7, 1], [7, 7, 1]])
3 14\\ % ([[7, 1, 7], [7, 2, 6], [7, 3, 5]], [[7, 5, 3], [7, 6, 2], [7, 7, 1]], [[7, 5, 3], [7, 6, 2], [7, 7, 1]])
4 13\\ % ([[7, 0, 8], [7, 3, 5], [7, 4, 4]], [[7, 3, 5], [7, 6, 2], [7, 7, 1]], [[7, 3, 5], [7, 6, 2], [7, 7, 1]])
5 12\\ % ([[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 3, 5], [7, 5, 3], [7, 6, 2]], [[7, 4, 4], [7, 6, 2], [7, 7, 1]])
6 10\\ % ([[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 1, 7], [7, 3, 5], [7, 5, 3]], [[7, 3, 5], [7, 5, 3], [7, 7, 1]])
7 9\\ % ([[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 1, 7], [7, 3, 5], [7, 4, 4]], [[7, 3, 5], [7, 5, 3], [7, 6, 2]])
8 8\\ % ([[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 2, 6], [7, 4, 4], [7, 6, 2]])
% 9 6\\ % ([[7, 0, 8], [7, 1, 7], [7, 3, 5]], [[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 1, 7], [7, 3, 5], [7, 5, 3]])
10 6\\ % ([[7, 0, 8], [7, 1, 7], [7, 4, 4]], [[7, 0, 8], [7, 1, 7], [7, 4, 4]], [[7, 1, 7], [7, 2, 6], [7, 5, 3]])
11 5\\ % ([[7, 0, 8], [7, 0, 8], [7, 2, 6]], [[7, 0, 8], [7, 2, 6], [7, 4, 4]], [[7, 1, 7], [7, 3, 5], [7, 5, 3]])
12 4\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 3, 5], [7, 4, 4]], [[7, 0, 8], [7, 3, 5], [7, 4, 4]])
% 13 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 0, 8], [7, 3, 5], [7, 4, 4]])
% 14 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 2, 6], [7, 3, 5]], [[7, 0, 8], [7, 2, 6], [7, 3, 5]])
15 3\\ % ([[7, 0, 8], [7, 0, 8], [7, 2, 6]], [[7, 0, 8], [7, 1, 7], [7, 3, 5]], [[7, 0, 8], [7, 1, 7], [7, 3, 5]])
% 16 2\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 1, 7], [7, 2, 6]], [[7, 0, 8], [7, 1, 7], [7, 3, 5]])
17 2\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 1, 7], [7, 2, 6]], [[7, 0, 8], [7, 1, 7], [7, 2, 6]])
% 18 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 2, 6]], [[7, 0, 8], [7, 0, 8], [7, 2, 6]])
% 19 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 2, 6]])
20 1\\ % ([[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]], [[7, 0, 8], [7, 0, 8], [7, 1, 7]])
}; % new const



\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Second Part of Latex include:
%end{figure}


==> figures/t_q2.tex <==
\begin{tikzpicture}[baseline] % trim axis right, trim axis left,
\begin{axis}[%
ymax = 14,
ymin = 0,
xmin = 0,
xmax = 10,
label style={font=\footnotesize},
% xlabel={sum-Hamming distance $d$},
% ylabel={code size $\log_q\left(\lvert\mathcal{C}\rvert\right)$},
ymajorgrids,
xmajorgrids,
grid style=dashed,
legend style={at={(1,1)},anchor=north east,font=\scriptsize,legend cell align=left, align=left, draw=black, legend image post style={xscale=0.75,yscale = 0.6,mark size=5pt}, },
ylabel near ticks,
xlabel near ticks,
width = 5.1cm,
height = 4.2cm,
legend columns=6,
legend entries={Packing\ , Singleton\ , LP\ , Covering\ , direct\ , induced},
legend to name={t_legend},
every axis y label/.style={font=\footnotesize,at={(current axis.north west)},above =0cm,left = 0.5mm},
ylabel={$k$},
% ylabel shift = -10 pt,
% ylabel near ticks,
% ylabel={\tiny{dimension $k$}},
ticklabel style = {font=\tiny},
% every axis y label/.style={at={(current axis.north west)},above left=3mm},
]
% n1 = n2 = 7
% lambda_1 = 1
% lambda_2 = 2
% q = 7



\addplot [SPstyle] % SPB
  table[row sep=crcr]{%%
0 14\\ %14.0000000000000
1 11\\ %11.0000000000000
2 8\\ %8.83007499855769
3 7\\ %7.09310940439148
4 5\\ %5.66460964530608
5 4\\ %4.47643804394299
6 3\\ %3.48430016171596
7 2\\ %2.66014999711538
8 1\\ %1.98249559889059
9 1\\ %1.43394596182891
10 1\\ %1.00000000000000
11 0\\ %0.666844649689383
};

\addplot [naiveSPstyle, forget plot] % SPB
  table[row sep=crcr]{%%
0 14\\ %14.0000000000000
1 14\\ %14.0000000000000
2 11\\ %11.0000000000000
3 8\\ %8.83007499855769
4 7\\ %7.09310940439148
5 5\\ %5.66460964530608
6 4\\ %4.47643804394299
7 3\\ %3.48430016171596
8 2\\ %2.66014999711538
9 1\\ %1.98249559889059
10 1\\ %1.43394596182891
11 1\\ %1.00000000000000
12 0\\ %0.666844649689383
};



\addplot [Singletonstyle] % Singleton
  table[row sep=crcr]{%%
0 14\\ %14
1 12\\ %12
2 10\\ %10
3 8\\ %8
4 7\\ %7
5 6\\ %6
6 5\\ %5
7 4\\ %4
8 3\\ %3
9 2\\ %2
10 1\\ %1
11 0\\ %0
};

\addplot [naiveSingletonstyle, forget plot] % Singleton
  table[row sep=crcr]{%%
0 14\\ %14
1 13\\ %13
2 11\\ %11
3 9\\ %9
4 7\\ %7
5 6\\ %6
6 5\\ %5
7 4\\ %4
8 3\\ %3
9 2\\ %2
10 1\\ %1
11 0\\ %0
};


\addplot [LPstyle] % LP
  table[row sep=crcr]{%%
0 14\\ %14.0000000000000
1 11\\ %11.0000000000000
2 8\\ %8.00000000000000
3 7\\ %7.00000000000000
4 5\\ %5.00000000000000
5 3\\ %3.32192809488736
6 2\\ %2.00000000000000
7 1\\ %1.00000000000000
8 1\\ %1.00000000000000
9 1\\ %1.00000000000000
10 1\\ %1.00000000000000
11 0\\ %0.000000000000000
};

\addplot [naiveLPstyle, forget plot] % naive LP
  table[row sep=crcr]{%%
0 14\\ %14.0000000000000
1 13\\ %13.0000000000000
2 10\\ %10.0000000000000
3 8\\ %8.00000000000000
4 6\\ %6.11728995915706
5 4\\ %4.57115670119613
6 3\\ %3.00000000000000
7 2\\ %2.00000000000000
8 1\\ %1.54056838136270
9 1\\ %1.26303440583379
10 1\\ %1.00000000000000
11 0\\ %0
};



\addplot [GVstyle] % GV/SCB
  table[row sep=crcr]{%%
0 14\\ %14.0000000000000
1 10\\ %9.14201900487243
2 6\\ %5.66460964530608
3 4\\ %3.51920979890418
4 2\\ %1.98249559889059
5 2\\ %1.00370306331263
6 1\\ %0.420919816165243
7 1\\ %0.135136783476081
8 1\\ %0.0287258988202961
9 1\\ %0.00317347197934126
10 1\\ %0.0000880578045787672
11 0\\ %0.000000000000000
};

\addplot [naiveGVstyle, forget plot] % naive GV/SCB
  table[row sep=crcr]{%%
% SCB
% bound on t
% t k
0 14\\ %14.0000000000000
1 9\\ %8.83007499855769
2 6\\ %5.66460964530608
3 4\\ %3.48430016171596
4 2\\ %1.98249559889059
5 1\\ %1.00000000000000
6 1\\ %0.420919816165243
7 1\\ %0.135040084857399
8 1\\ %0.0287258988202961
9 1\\ %0.00317347197934126
10 1\\ %0.0000880578045787672
11 0\\ %0.000000000000000
};


\addplot [GVstyle, black] % 
  table[row sep=crcr]{%%
-1 -1\\
};

\addplot [naiveGVstyle, black] % 
  table[row sep=crcr]{%%
-1 -1\\
};

\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Second Part of Latex include:
%end{figure}


==> figures/t_q7.tex <==
\begin{tikzpicture}[baseline] % trim axis right, trim axis left,
\begin{axis}[%
ymax = 14,
ymin = 0,
xmin = 0,
xmax = 10,
label style={font=\footnotesize},
% xlabel={sum-Hamming distance $d$},
xlabel={$t$},
% ylabel={code size $\log_q\left(\lvert\mathcal{C}\rvert\right)$},
ymajorgrids,
xmajorgrids,
grid style=dashed,
legend style={at={(1,1)},anchor=north east,font=\scriptsize,legend cell align=left, align=left, draw=black},
% ylabel near ticks,
xlabel near ticks,
width = 5.1cm,
height = 4.2cm,
ymajorticks=false,
ticklabel style = {font=\tiny},
every axis x label/.style={font=\footnotesize,at={(current axis.south east)},below =0cm,right = 0mm},
% xlabel shift = -100 pt,
% width = 1\columnwidth,
]
% n1 = n2 = 7
% lambda_1 = 1
% lambda_2 = 2
% q = 7



\addplot [SPstyle] % Hamming/SPB
  table[row sep=crcr]{%%
0 14\\ %14.0000000000000
1 12\\ %12.0671254952242
2 10\\ %10.5391045094028
3 9\\ %9.25841122184302
4 8\\ %8.14902736968983
5 7\\ %7.16222996935845
6 6\\ %6.26961431507962
7 5\\ %5.45702181767235
8 4\\ %4.71435673478165
9 4\\ %4.03355515062954
10 3\\ %3.41086964866882
11 2\\ %2.84281304430441
12 2\\ %2.32631252679225
13 1\\ %1.86194978121213
14 1\\ %1.44730007221220
15 1\\ %1.08311932363979
16 0\\ %0.772737040010876
};

\addplot [naiveSPstyle, forget plot] % Hamming/SPB
  table[row sep=crcr]{%%
% SPB (naive = 1)
% bound on t
% t k
0 14\\ %14.0000000000000
1 14\\ %14.0000000000000
2 12\\ %12.0671254952242
3 10\\ %10.5391045094028
4 9\\ %9.25841122184302
5 8\\ %8.14902736968983
6 7\\ %7.16222996935845
7 6\\ %6.26961431507962
8 5\\ %5.45702181767235
9 4\\ %4.71435673478165
10 4\\ %4.03355515062954
11 0\\ %0
};



\addplot [Singletonstyle, dash phase = 1.6pt]
  table[row sep=crcr]{%%
% Singleton
% bound on t
% t k
0 14\\ %14
1 12\\ %12
2 10\\ %10
3 8\\ %8
4 7\\ %7
5 6\\ %6
6 5\\ %5
7 4\\ %4
8 3\\ %3
9 2\\ %2
10 1\\ %1
11 0\\ %0
};

\addplot [naiveSingletonstyle,forget plot, dash phase = 0.5pt]
  table[row sep=crcr]{%%
% Singleton (naive = 1)
% bound on t
% t k
0 14\\ %14
1 13\\ %13
2 11\\ %11
3 9\\ %9
4 7\\ %7
5 6\\ %6
6 5\\ %5
7 4\\ %4
8 3\\ %3
9 2\\ %2
10 1\\ %1
11 0\\ %0
};

\addplot [ LPstyle]
  table[row sep=crcr]{%%
0 14\\ %14.0000000001364
1 12\\ %11.9999999999913
2 10\\ %9.99999999999984
3 8\\ %8.00000000000002
4 7\\ %6.99999999999997
5 6\\ %6.00000000000000
6 5\\ %5.00000000000000
7 3\\ %3.82708747534692
8 2\\ %2.62889616574343
9 1\\ %1.51314231060251
10 1\\ %1.00000000000000
};

\addplot [ naiveLPstyle, forget plot]
  table[row sep=crcr]{%%
% LP (naive = 1)
% bound on t
% t k
0 14\\ %14.0000000001364
1 13\\ %12.9999999999988
2 11\\ %10.9999999999993
3 9\\ %8.99999999999984
4 7\\ %6.99999999999997
5 6\\ %6.00000000000001
6 5\\ %5.00000000000000
7 4\\ %4.00000000000000
8 3\\ %3.00000000000000
9 2\\ %2.00000000000000
10 1\\ %1.00000000000000
11 0\\ %0
};


\addplot [GVstyle] % GV
  table[row sep=crcr]{%%
% SCB
% bound on t
% t k
0 14\\ %14.0000000000000
1 11\\ %10.5654318885120
2 9\\ %8.14902736968983
3 7\\ %6.27075442542081
4 5\\ %4.71435673478165
5 4\\ %3.41096406331117
6 3\\ %2.32631252679225
7 2\\ %1.44730361769483
8 1\\ %0.772737040010876
9 1\\ %0.309610701048703
10 1\\ %0.0630973503079524
11 0\\ %0.000000000000000
};

\addplot [naiveGVstyle, forget plot] % GV
  table[row sep=crcr]{%%
% SCB (naive = 1)
% bound on t
% t k
0 14\\ %14.0000000000000
1 11\\ %10.5391045094028
2 9\\ %8.14902736968983
3 7\\ %6.26961431507962
4 5\\ %4.71435673478165
5 4\\ %3.41086964866882
6 3\\ %2.32631252679225
7 2\\ %1.44730007221220
8 1\\ %0.772737040010876
9 1\\ %0.309610701048703
10 1\\ %0.0630973503079524
11 0\\ %0
};





\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Second Part of Latex include:
%end{figure}

